Efficient Private Storage of Sparse Machine Learning Data

We consider the problem of maintaining sparsity in private distributed storage of confidential machine learning data. In many applications, e.g., face recognition, the data used in machine learning algorithms is represented by sparse matrices which can be stored and processed efficiently. However, mechanisms maintaining perfect information-theoretic privacy require encoding the sparse matrices into randomized dense matrices. It has been shown that, under some restrictions on the storage nodes, sparsity can be maintained at the expense of relaxing the perfect information-theoretic privacy requirement, i.e., allowing some information leakage. In this work, we lift the restrictions imposed on the storage nodes and show that there exists a trade-off between sparsity and the achievable privacy guarantees. We focus on the setting of non-colluding nodes and construct a coding scheme that encodes the sparse input matrices into matrices with the desired sparsity level while limiting the information leakage.

==> Average_leakage.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\pnz$},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={Average Leakage},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=right, draw=white!15!black, font = \tiny, legend pos = south east}
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	0.0279751426639843\\
0.02	0.0280000226511046\\
0.03	0.0287896664581631\\
0.04	0.0300795839325732\\
0.05	0.0317442533332537\\
0.06	0.0337098190447875\\
0.07	0.0359275433732344\\
0.08	0.0383628421830808\\
0.09	0.0409899069000508\\
0.1	0.0437887505200338\\
0.11	0.0467434481941993\\
0.12	0.049841023249563\\
0.13	0.053070707246099\\
0.14	0.056423429118575\\
0.15	0.0598914510655169\\
0.16	0.0634681020043573\\
0.17	0.0671475779614799\\
0.18	0.0709247896316798\\
0.19	0.0747952439592279\\
0.2	0.0787549507612191\\
0.21	0.0828003481172326\\
0.22	0.086928242048308\\
0.23	0.0911357572329141\\
0.24	0.0954202963583946\\
0.25	0.0997795063084101\\
0.26	0.10421124981991\\
0.27	0.108713581559411\\
0.28	0.113284727802397\\
0.29	0.117923069075132\\
0.3	0.122627125251273\\
0.31	0.127395542697611\\
0.32	0.132227083142253\\
0.33	0.137120614000221\\
0.34	0.142075099940144\\
0.35	0.147089595514226\\
0.36	0.152163238704753\\
0.37	0.157295245265299\\
0.38	0.16248490375507\\
0.39	0.167731571181498\\
0.4	0.173034669179799\\
0.41	0.178393680669651\\
0.42	0.183808146938563\\
0.43	0.18927766510956\\
0.44	0.194801885957572\\
0.45	0.200380512044722\\
0.46	0.206013296149751\\
0.47	0.211700039971198\\
0.48	0.217440593087865\\
0.49	0.223234852163547\\
0.5	0.229082760386261\\
0.51	0.234984307135068\\
0.52	0.240939527870508\\
0.53	0.246948504247233\\
0.54	0.253011364450249\\
0.55	0.259128283758782\\
0.56	0.265299485344594\\
0.57	0.271525241314622\\
0.58	0.277805874010873\\
0.59	0.284141757584101\\
0.6	0.290533319861603\\
0.61	0.296981044533966\\
0.62	0.303485473690488\\
0.63	0.310047210738941\\
0.64	0.316666923752057\\
0.65	0.323345349291111\\
0.66	0.330083296766511\\
0.67	0.336881653406652\\
0.68	0.343741389919919\\
0.69	0.350663566951411\\
0.7	0.357649342456215\\
0.71	0.364699980136005\\
0.72	0.371816859116731\\
0.73	0.379001485083755\\
0.74	0.386255503139452\\
0.75	0.393580712710001\\
0.76	0.400979084906939\\
0.77	0.408452782851218\\
0.78	0.416004185600383\\
0.79	0.423635916495106\\
0.8	0.431350876975269\\
0.81	0.439152287232092\\
0.82	0.447043735495779\\
0.83	0.455029238360185\\
0.84	0.463113315396831\\
0.85	0.471301082535312\\
0.86	0.479598370485988\\
0.87	0.488011877184357\\
0.88	0.496549367404881\\
0.89	0.505219939309741\\
0.9	0.514034388563881\\
0.91	0.523005719197156\\
0.92	0.532149883551337\\
0.93	0.541486896263661\\
0.94	0.55104259368593\\
0.95	0.560851587879836\\
0.96	0.57096264461849\\
0.97	0.58144964775384\\
0.98	0.592438147425352\\
0.99	0.604192662350354\\
};
\addlegendentry{$\pz = 0.2$}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.01	0.0455240611114753\\
0.02	0.0451747903032622\\
0.03	0.0455914857459625\\
0.04	0.0465096450592979\\
0.05	0.047803734437899\\
0.06	0.0493998863624192\\
0.07	0.05124935139236\\
0.08	0.0533175338001133\\
0.09	0.0555786135709342\\
0.1	0.0580125924090868\\
0.11	0.0606035343202347\\
0.12	0.0633384516293818\\
0.13	0.066206565035352\\
0.14	0.0691987927501154\\
0.15	0.072307386385277\\
0.16	0.0755256644047737\\
0.17	0.0788478125125835\\
0.18	0.0822687312098438\\
0.19	0.0857839173736541\\
0.2	0.0893893708782123\\
0.21	0.0930815199822983\\
0.22	0.0968571610061324\\
0.23	0.100713409045264\\
0.24	0.104647657319984\\
0.25	0.10865754336078\\
0.26	0.112740920663364\\
0.27	0.116895834763032\\
0.28	0.121120502912208\\
0.29	0.125413296720431\\
0.3	0.129772727249175\\
0.31	0.134197432155839\\
0.32	0.138686164560209\\
0.33	0.143237783368386\\
0.34	0.147851244837815\\
0.35	0.15252559520566\\
0.36	0.157259964233718\\
0.37	0.162053559548082\\
0.38	0.166905661671963\\
0.39	0.171815619666798\\
0.4	0.176782847310359\\
0.41	0.181806819751989\\
0.42	0.186887070594584\\
0.43	0.192023189360893\\
0.44	0.197214819308571\\
0.45	0.202461655564139\\
0.46	0.207763443551121\\
0.47	0.213119977691957\\
0.48	0.218531100367209\\
0.49	0.223996701119093\\
0.5	0.229516716089483\\
0.51	0.235091127685584\\
0.52	0.240719964469192\\
0.53	0.246403301268217\\
0.54	0.252141259511798\\
0.55	0.257934007793081\\
0.56	0.263781762666484\\
0.57	0.269684789689264\\
0.58	0.275643404720393\\
0.59	0.281657975493225\\
0.6	0.287728923482301\\
0.61	0.293856726089112\\
0.62	0.300041919176568\\
0.63	0.306285099987831\\
0.64	0.31258693049186\\
0.65	0.318948141206101\\
0.66	0.32536953555619\\
0.67	0.331851994843921\\
0.68	0.338396483908387\\
0.69	0.345004057581889\\
0.7	0.351675868062342\\
0.71	0.358413173349092\\
0.72	0.365217346919779\\
0.73	0.372089888864709\\
0.74	0.379032438743671\\
0.75	0.386046790491962\\
0.76	0.393134909781208\\
0.77	0.40029895434268\\
0.78	0.407541297893754\\
0.79	0.414864558483727\\
0.8	0.422271632309211\\
0.81	0.429765734365585\\
0.82	0.437350447733935\\
0.83	0.445029783905089\\
0.84	0.452808257392972\\
0.85	0.460690979114365\\
0.86	0.468683774810969\\
0.87	0.476793337493167\\
0.88	0.485027427053216\\
0.89	0.49339513681344\\
0.9	0.501907257640636\\
0.91	0.51057678880768\\
0.92	0.519419677939939\\
0.93	0.528455934998272\\
0.94	0.537711391697555\\
0.95	0.547220655501488\\
0.96	0.557032487623561\\
0.97	0.567220767393962\\
0.98	0.577911040467731\\
0.99	0.589367821114592\\
};
\addlegendentry{$\pz = 0.3$}
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.01	0.0657174560757192\\
0.02	0.0650668377536445\\
0.03	0.0651827052497418\\
0.04	0.0658005515468187\\
0.05	0.0667948382415018\\
0.06	0.0680916932548303\\
0.07	0.0696423626245428\\
0.08	0.0714122461386038\\
0.09	0.0733755193346708\\
0.1	0.075512179505719\\
0.11	0.0778062862819597\\
0.12	0.080244847648264\\
0.13	0.082817079998192\\
0.14	0.0855138972728229\\
0.15	0.0883275468467888\\
0.16	0.0912513429805095\\
0.17	0.0942794672074418\\
0.18	0.0974068158907651\\
0.19	0.10062888180174\\
0.2	0.103941660740407\\
0.21	0.107341576922654\\
0.22	0.110825422656641\\
0.23	0.114390309056292\\
0.24	0.118033625390287\\
0.25	0.121753005267121\\
0.26	0.125546298289733\\
0.27	0.129411546129482\\
0.28	0.133346962203295\\
0.29	0.13735091431329\\
0.3	0.141421909741211\\
0.31	0.14555858239205\\
0.32	0.149759681660152\\
0.33	0.154024062752783\\
0.34	0.158350678254805\\
0.35	0.162738570756702\\
0.36	0.167186866399153\\
0.37	0.171694769212353\\
0.38	0.176261556148508\\
0.39	0.180886572722606\\
0.4	0.185569229190206\\
0.41	0.190308997202355\\
0.42	0.195105406887243\\
0.43	0.199958044316209\\
0.44	0.204866549318471\\
0.45	0.209830613614792\\
0.46	0.214849979245315\\
0.47	0.219924437271169\\
0.48	0.225053826733407\\
0.49	0.230238033856228\\
0.5	0.23547699148471\\
0.51	0.240770678750196\\
0.52	0.246119120959281\\
0.53	0.251522389705056\\
0.54	0.256980603201962\\
0.55	0.262493926848296\\
0.56	0.268062574023208\\
0.57	0.273686807128021\\
0.58	0.279366938884842\\
0.59	0.28510333390897\\
0.6	0.290896410575468\\
0.61	0.296746643204661\\
0.62	0.302654564596375\\
0.63	0.308620768948514\\
0.64	0.314645915202381\\
0.65	0.320730730865127\\
0.66	0.326876016369218\\
0.67	0.333082650040176\\
0.68	0.339351593757499\\
0.69	0.345683899410328\\
0.7	0.35208071626966\\
0.71	0.358543299423912\\
0.72	0.365073019455594\\
0.73	0.37167137357545\\
0.74	0.378339998479078\\
0.75	0.385080685252727\\
0.76	0.391895396733934\\
0.77	0.39878628783461\\
0.78	0.405755729467316\\
0.79	0.412806336890875\\
0.8	0.419941003525567\\
0.81	0.427162941604372\\
0.82	0.434475731459744\\
0.83	0.441883381847429\\
0.84	0.449390404559643\\
0.85	0.457001907804638\\
0.86	0.464723714628589\\
0.87	0.472562515359158\\
0.88	0.480526067218516\\
0.89	0.48862346087135\\
0.9	0.496865484539101\\
0.91	0.505265134861373\\
0.92	0.513838356842194\\
0.93	0.522605157832826\\
0.94	0.531591366950136\\
0.95	0.540831589071213\\
0.96	0.550374582834185\\
0.97	0.56029422500495\\
0.98	0.570716058685169\\
0.99	0.581904595601934\\
};
\addlegendentry{$\pz = 0.4$}
\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.01	0.0893679238236951\\
0.02	0.0884476069100479\\
0.03	0.0882939868980097\\
0.04	0.0886425541723788\\
0.05	0.0893677677431737\\
0.06	0.0903957529560695\\
0.07	0.0916777532845132\\
0.08	0.0931791659630967\\
0.09	0.0948741639868391\\
0.1	0.0967427421166773\\
0.11	0.0987689574612003\\
0.12	0.100939815493933\\
0.13	0.103244530107194\\
0.14	0.10567401275078\\
0.15	0.108220508317839\\
0.16	0.110877328596961\\
0.17	0.113638652659263\\
0.18	0.116499374414937\\
0.19	0.119454984191449\\
0.2	0.122501475354102\\
0.21	0.125635269692946\\
0.22	0.128853157099067\\
0.23	0.132152246277925\\
0.24	0.135529924098213\\
0.25	0.138983821776767\\
0.26	0.142511786533061\\
0.27	0.14611185766304\\
0.28	0.149782246216132\\
0.29	0.153521317634729\\
0.3	0.157327576848491\\
0.31	0.161199655417835\\
0.32	0.165136300399895\\
0.33	0.169136364671972\\
0.34	0.173198798496069\\
0.35	0.177322642146778\\
0.36	0.181507019455741\\
0.37	0.18575113215083\\
0.38	0.19005425488851\\
0.39	0.194415730894495\\
0.4	0.198834968141399\\
0.41	0.203311436003534\\
0.42	0.207844662338438\\
0.43	0.212434230952756\\
0.44	0.217079779416848\\
0.45	0.221780997198329\\
0.46	0.226537624089784\\
0.47	0.231349448910263\\
0.48	0.236216308464079\\
0.49	0.241138086743922\\
0.5	0.246114714368475\\
0.51	0.251146168247675\\
0.52	0.256232471471586\\
0.53	0.261373693421525\\
0.54	0.266569950104801\\
0.55	0.271821404717097\\
0.56	0.277128268439369\\
0.57	0.282490801479032\\
0.58	0.287909314368468\\
0.59	0.293384169537318\\
0.6	0.298915783178936\\
0.61	0.304504627435785\\
0.62	0.310151232933552\\
0.63	0.315856191699627\\
0.64	0.321620160508292\\
0.65	0.327443864703082\\
0.66	0.333328102556126\\
0.67	0.339273750235782\\
0.68	0.345281767467459\\
0.69	0.351353203989152\\
0.7	0.357489206923562\\
0.71	0.363691029213553\\
0.72	0.369960039298709\\
0.73	0.37629773224937\\
0.74	0.382705742623144\\
0.75	0.389185859370604\\
0.76	0.395740043195802\\
0.77	0.402370446879267\\
0.78	0.409079439204163\\
0.79	0.415869633301795\\
0.8	0.422743920466704\\
0.81	0.429705510807803\\
0.82	0.436757982535042\\
0.83	0.443905342283123\\
0.84	0.451152099724571\\
0.85	0.458503360949205\\
0.86	0.465964946885896\\
0.87	0.473543545746062\\
0.88	0.481246912636554\\
0.89	0.489084136107574\\
0.9	0.497066002266803\\
0.91	0.505205505640716\\
0.92	0.513518589120724\\
0.93	0.522025257945894\\
0.94	0.530751339121201\\
0.95	0.539731435412057\\
0.96	0.549014303345012\\
0.97	0.558673817574395\\
0.98	0.568835519090184\\
0.99	0.579763917507584\\
};
\addlegendentry{$\pz = 0.5$}
\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.01	0.117830760985936\\
0.02	0.116650295926002\\
0.03	0.116236534102831\\
0.04	0.116324963789331\\
0.05	0.116790041883842\\
0.06	0.117557891620463\\
0.07	0.118579754361068\\
0.08	0.119821025228566\\
0.09	0.121255875106093\\
0.1	0.122864296642385\\
0.11	0.124630344833418\\
0.12	0.126541023039581\\
0.13	0.128585543039439\\
0.14	0.1307548141683\\
0.15	0.133041079203999\\
0.16	0.135437647818868\\
0.17	0.137938696966736\\
0.18	0.14053911843935\\
0.19	0.143234400444492\\
0.2	0.146020534226418\\
0.21	0.148893939452675\\
0.22	0.151851403890281\\
0.23	0.154890034118955\\
0.24	0.158007214879877\\
0.25	0.161200575260485\\
0.26	0.164467960348867\\
0.27	0.167807407307489\\
0.28	0.171217125050097\\
0.29	0.174695476881096\\
0.3	0.178240965589741\\
0.31	0.181852220593525\\
0.32	0.185527986804025\\
0.33	0.18926711495025\\
0.34	0.193068553143057\\
0.35	0.196931339502948\\
0.36	0.200854595704399\\
0.37	0.204837521314946\\
0.38	0.208879388827437\\
0.39	0.212979539300571\\
0.4	0.217137378536443\\
0.41	0.221352373735225\\
0.42	0.225624050576593\\
0.43	0.229951990685485\\
0.44	0.234335829446604\\
0.45	0.238775254137838\\
0.46	0.243270002357868\\
0.47	0.247819860727542\\
0.48	0.252424663848562\\
0.49	0.257084293506491\\
0.5	0.261798678108234\\
0.51	0.266567792347198\\
0.52	0.27139165709204\\
0.53	0.276270339497681\\
0.54	0.281203953339924\\
0.55	0.286192659577715\\
0.56	0.291236667149922\\
0.57	0.296336234016405\\
0.58	0.301491668456401\\
0.59	0.306703330640691\\
0.6	0.311971634497939\\
0.61	0.31729704989995\\
0.62	0.32268010519568\\
0.63	0.32812139012957\\
0.64	0.333621559186631\\
0.65	0.339181335414658\\
0.66	0.344801514783455\\
0.67	0.350482971152344\\
0.68	0.356226661930842\\
0.69	0.362033634534084\\
0.7	0.367905033754806\\
0.71	0.373842110198661\\
0.72	0.37984622996066\\
0.73	0.385918885759056\\
0.74	0.392061709791734\\
0.75	0.398276488641766\\
0.76	0.40456518063779\\
0.77	0.410929936176871\\
0.78	0.417373121650512\\
0.79	0.423897347790033\\
0.8	0.430505503481514\\
0.81	0.437200796416788\\
0.82	0.443986802379972\\
0.83	0.450867525571024\\
0.84	0.457847473218682\\
0.85	0.464931748959771\\
0.86	0.472126171260828\\
0.87	0.479437425861438\\
0.88	0.486873265386969\\
0.89	0.494442775896336\\
0.9	0.502156740995988\\
0.91	0.510028152701045\\
0.92	0.518072951381302\\
0.93	0.526311139743779\\
0.94	0.534768542250823\\
0.95	0.543479759114466\\
0.96	0.552493544296973\\
0.97	0.5618837698773\\
0.98	0.571775974258826\\
0.99	0.582434664458737\\
};
\addlegendentry{$\pz = 0.6$}
\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.01	0.153523833705117\\
0.02	0.152075091521751\\
0.03	0.151392856912017\\
0.04	0.15121261560619\\
0.05	0.151408821949232\\
0.06	0.151907596610953\\
0.07	0.152660178377862\\
0.08	0.153631959786265\\
0.09	0.154797109121278\\
0.1	0.156135616422047\\
0.11	0.157631534063203\\
0.12	0.159271862771873\\
0.13	0.161045811681255\\
0.14	0.162944287469029\\
0.15	0.164959530242937\\
0.16	0.167084846992596\\
0.17	0.169314411976303\\
0.18	0.171643114277281\\
0.19	0.1740664393816\\
0.2	0.176580375798439\\
0.21	0.179181340446701\\
0.22	0.181866118331018\\
0.23	0.184631813254773\\
0.24	0.187475807168671\\
0.25	0.190395726355331\\
0.26	0.19338941308349\\
0.27	0.196454901681515\\
0.28	0.199590398214114\\
0.29	0.202794263121491\\
0.3	0.206064996313349\\
0.31	0.209401224312041\\
0.32	0.212801689118228\\
0.33	0.216265238533984\\
0.34	0.21979081772702\\
0.35	0.223377461858234\\
0.36	0.227024289625838\\
0.37	0.230730497604192\\
0.38	0.234495355275852\\
0.39	0.238318200671859\\
0.4	0.242198436549053\\
0.41	0.246135527044518\\
0.42	0.250128994756768\\
0.43	0.254178418211259\\
0.44	0.258283429674639\\
0.45	0.262443713287939\\
0.46	0.266659003493894\\
0.47	0.270929083738092\\
0.48	0.275253785427387\\
0.49	0.279632987132638\\
0.5	0.284066614025934\\
0.51	0.288554637545482\\
0.52	0.293097075284076\\
0.53	0.29769399109984\\
0.54	0.302345495450561\\
0.55	0.307051745955675\\
0.56	0.31181294819274\\
0.57	0.316629356738238\\
0.58	0.321501276465643\\
0.59	0.326429064117304\\
0.6	0.331413130170466\\
0.61	0.336453941022237\\
0.62	0.341552021523274\\
0.63	0.346707957895805\\
0.64	0.351922401078393\\
0.65	0.357196070547824\\
0.66	0.362529758678009\\
0.67	0.367924335707149\\
0.68	0.373380755398082\\
0.69	0.378900061493362\\
0.7	0.384483395086885\\
0.71	0.390132003058867\\
0.72	0.395847247751911\\
0.73	0.401630618104542\\
0.74	0.407483742507219\\
0.75	0.413408403707521\\
0.76	0.419406556170148\\
0.77	0.425480346399391\\
0.78	0.431632136864764\\
0.79	0.437864534345972\\
0.8	0.444180423747469\\
0.81	0.450583008749031\\
0.82	0.457075861091881\\
0.83	0.463662980901822\\
0.84	0.470348871301751\\
0.85	0.477138631790532\\
0.86	0.484038076664189\\
0.87	0.491053887458783\\
0.88	0.498193812562711\\
0.89	0.505466933764001\\
0.9	0.512884030363828\\
0.91	0.520458090037191\\
0.92	0.528205048778424\\
0.93	0.536144904883264\\
0.94	0.544303478366457\\
0.95	0.552715364955608\\
0.96	0.561429314091218\\
0.97	0.570519193292632\\
0.98	0.580110536365224\\
0.99	0.590467845689268\\
};
\addlegendentry{$\pz = 0.7$}
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	0.201402681057124\\
0.02	0.19965612744524\\
0.03	0.198675589088096\\
0.04	0.198196547268364\\
0.05	0.198093451846578\\
0.06	0.19829241897079\\
0.07	0.19874468286789\\
0.08	0.199415631476183\\
0.09	0.200279428443873\\
0.1	0.201316059133716\\
0.11	0.202509571203944\\
0.12	0.2038469606247\\
0.13	0.205317431731048\\
0.14	0.206911886360795\\
0.15	0.208622559739488\\
0.16	0.210442753931625\\
0.17	0.212366638226847\\
0.18	0.21438909669556\\
0.19	0.21650560976624\\
0.2	0.218712160845032\\
0.21	0.221005161701739\\
0.22	0.223381392145135\\
0.23	0.225837950735337\\
0.24	0.228372214131677\\
0.25	0.230981803276605\\
0.26	0.233664555049175\\
0.27	0.236418498337842\\
0.28	0.239241833716437\\
0.29	0.242132916082576\\
0.3	0.245090239750901\\
0.31	0.248112425595463\\
0.32	0.251198209914589\\
0.33	0.254346434753187\\
0.34	0.257556039466162\\
0.35	0.260826053345125\\
0.36	0.264155589161689\\
0.37	0.267543837505436\\
0.38	0.270990061815096\\
0.39	0.274493594017937\\
0.4	0.278053830706188\\
0.41	0.281670229790547\\
0.42	0.285342307580435\\
0.43	0.289069636248544\\
0.44	0.292851841644128\\
0.45	0.296688601425178\\
0.46	0.300579643484756\\
0.47	0.304524744651098\\
0.48	0.308523729644983\\
0.49	0.312576470281404\\
0.5	0.316682884905705\\
0.51	0.32084293805735\\
0.52	0.325056640357276\\
0.53	0.329324048617468\\
0.54	0.333645266174128\\
0.55	0.338020443448456\\
0.56	0.342449778741911\\
0.57	0.346933519275754\\
0.58	0.351471962487861\\
0.59	0.356065457603304\\
0.6	0.360714407499056\\
0.61	0.365419270887607\\
0.62	0.370180564849282\\
0.63	0.374998867748862\\
0.64	0.379874822578918\\
0.65	0.38480914078024\\
0.66	0.389802606599259\\
0.67	0.394856082053685\\
0.68	0.399970512591314\\
0.69	0.405146933543521\\
0.7	0.410386477495278\\
0.71	0.415690382718483\\
0.72	0.421060002846346\\
0.73	0.426496818005206\\
0.74	0.432002447668796\\
0.75	0.437578665561639\\
0.76	0.443227417017215\\
0.77	0.448950839298576\\
0.78	0.454751285522062\\
0.79	0.460631353000326\\
0.8	0.466593917054902\\
0.81	0.472642171664748\\
0.82	0.478779678750287\\
0.83	0.485010428494424\\
0.84	0.491338913952886\\
0.85	0.497770224430881\\
0.86	0.50431016390202\\
0.87	0.510965403448879\\
0.88	0.517743680872925\\
0.89	0.52465406723939\\
0.9	0.531707330988307\\
0.91	0.538916448792652\\
0.92	0.546297345501259\\
0.93	0.553870008118241\\
0.94	0.561660245217869\\
0.95	0.569702640935659\\
0.96	0.578045932965553\\
0.97	0.586763976922964\\
0.98	0.595982294548979\\
0.99	0.605965375996178\\
};
\addlegendentry{$\pz = 0.8$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	0.274662052549397\\
0.02	0.272549502796638\\
0.03	0.271201836842784\\
0.04	0.270354524530038\\
0.05	0.269882004126844\\
0.06	0.269710380034694\\
0.07	0.269790874576546\\
0.08	0.27008886362642\\
0.09	0.270578498604824\\
0.1	0.271239752480297\\
0.11	0.272056660347129\\
0.12	0.273016205438515\\
0.13	0.274107579176222\\
0.14	0.275321670304963\\
0.15	0.276650700773882\\
0.16	0.278087959184151\\
0.17	0.279627601171468\\
0.18	0.28126449695789\\
0.19	0.282994112925248\\
0.2	0.284812418230769\\
0.21	0.28671581018898\\
0.22	0.288701053942833\\
0.23	0.290765233171782\\
0.24	0.292905709435247\\
0.25	0.295120088352005\\
0.26	0.297406191249025\\
0.27	0.299762031229519\\
0.28	0.302185792844021\\
0.29	0.304675814723794\\
0.3	0.307230574668906\\
0.31	0.309848676785345\\
0.32	0.312528840344443\\
0.33	0.315269890099611\\
0.34	0.318070747844025\\
0.35	0.320930425031449\\
0.36	0.323848016313479\\
0.37	0.326822693871305\\
0.38	0.329853702440476\\
0.39	0.332940354943749\\
0.4	0.336082028660727\\
0.41	0.339278161874438\\
0.42	0.342528250944424\\
0.43	0.345831847763955\\
0.44	0.349188557565725\\
0.45	0.352598037046263\\
0.46	0.356059992784226\\
0.47	0.359574179932264\\
0.48	0.363140401165873\\
0.49	0.366758505876319\\
0.5	0.370428389597743\\
0.51	0.374149993661647\\
0.52	0.377923305074652\\
0.53	0.381748356618213\\
0.54	0.385625227171593\\
0.55	0.389554042262154\\
0.56	0.393534974849781\\
0.57	0.39756824635526\\
0.58	0.401654127945555\\
0.59	0.405792942092499\\
0.6	0.409985064425203\\
0.61	0.414230925901004\\
0.62	0.418531015324668\\
0.63	0.422885882251489\\
0.64	0.427296140316633\\
0.65	0.431762471041126\\
0.66	0.436285628174319\\
0.67	0.440866442644093\\
0.68	0.445505828199681\\
0.69	0.450204787848627\\
0.7	0.454964421209706\\
0.71	0.459785932928537\\
0.72	0.46467064233364\\
0.73	0.469619994549272\\
0.74	0.47463557333001\\
0.75	0.479719115943774\\
0.76	0.484872530508866\\
0.77	0.490097916292679\\
0.78	0.495397587612694\\
0.79	0.500774102155944\\
0.8	0.506230294767113\\
0.81	0.511769318071694\\
0.82	0.517394691733666\\
0.83	0.523110362749124\\
0.84	0.528920780028161\\
0.85	0.534830987741947\\
0.86	0.540846743710897\\
0.87	0.546974671813243\\
0.88	0.55322246156167\\
0.89	0.559599134613546\\
0.9	0.566115408845881\\
0.91	0.572784209175887\\
0.92	0.579621407464732\\
0.93	0.586646936456143\\
0.94	0.593886549148707\\
0.95	0.601374772742546\\
0.96	0.609160286590139\\
0.97	0.617316886510959\\
0.98	0.625970032945117\\
0.99	0.635384153186337\\
};
\addlegendentry{$\pz = 0.9$}
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.2	0.0787549507612191\\
0.3	0.129772727249175\\
0.4	0.185569229190206\\
0.5	0.246114714368475\\
0.6	0.311971634497939\\
0.7	0.384483395086885\\
0.8	0.466593917054902\\
0.9	0.566115408845881\\
};
\end{axis}
\end{tikzpicture}%


==> Average_sparsity.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\pnz$},
ymin=0.1,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={Average Sparsity},
axis background/.style={fill=white},
title style={font=\bfseries},
]
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.01	0.180548387096774\\
0.02	0.181047898338221\\
0.03	0.181547409579668\\
0.04	0.182046920821114\\
0.05	0.182546432062561\\
0.06	0.183045943304008\\
0.07	0.183545454545455\\
0.08	0.184044965786901\\
0.09	0.184544477028348\\
0.1	0.185043988269795\\
0.11	0.185543499511241\\
0.12	0.186043010752688\\
0.13	0.186542521994135\\
0.14	0.187042033235582\\
0.15	0.187541544477028\\
0.16	0.188041055718475\\
0.17	0.188540566959922\\
0.18	0.189040078201369\\
0.19	0.189539589442815\\
0.2	0.190039100684262\\
0.21	0.190538611925709\\
0.22	0.191038123167155\\
0.23	0.191537634408602\\
0.24	0.192037145650049\\
0.25	0.192536656891496\\
0.26	0.193036168132942\\
0.27	0.193535679374389\\
0.28	0.194035190615836\\
0.29	0.194534701857283\\
0.3	0.195034213098729\\
0.31	0.195533724340176\\
0.32	0.196033235581623\\
0.33	0.196532746823069\\
0.34	0.197032258064516\\
0.35	0.197531769305963\\
0.36	0.19803128054741\\
0.37	0.198530791788856\\
0.38	0.199030303030303\\
0.39	0.19952981427175\\
0.4	0.200029325513196\\
0.41	0.200528836754643\\
0.42	0.20102834799609\\
0.43	0.201527859237537\\
0.44	0.202027370478983\\
0.45	0.20252688172043\\
0.46	0.203026392961877\\
0.47	0.203525904203324\\
0.48	0.20402541544477\\
0.49	0.204524926686217\\
0.5	0.205024437927664\\
0.51	0.20552394916911\\
0.52	0.206023460410557\\
0.53	0.206522971652004\\
0.54	0.207022482893451\\
0.55	0.207521994134897\\
0.56	0.208021505376344\\
0.57	0.208521016617791\\
0.58	0.209020527859238\\
0.59	0.209520039100684\\
0.6	0.210019550342131\\
0.61	0.210519061583578\\
0.62	0.211018572825024\\
0.63	0.211518084066471\\
0.64	0.212017595307918\\
0.65	0.212517106549365\\
0.66	0.213016617790811\\
0.67	0.213516129032258\\
0.68	0.214015640273705\\
0.69	0.214515151515152\\
0.7	0.215014662756598\\
0.71	0.215514173998045\\
0.72	0.216013685239492\\
0.73	0.216513196480938\\
0.74	0.217012707722385\\
0.75	0.217512218963832\\
0.76	0.218011730205279\\
0.77	0.218511241446725\\
0.78	0.219010752688172\\
0.79	0.219510263929619\\
0.8	0.220009775171065\\
0.81	0.220509286412512\\
0.82	0.221008797653959\\
0.83	0.221508308895406\\
0.84	0.222007820136852\\
0.85	0.222507331378299\\
0.86	0.223006842619746\\
0.87	0.223506353861193\\
0.88	0.224005865102639\\
0.89	0.224505376344086\\
0.9	0.225004887585533\\
0.91	0.225504398826979\\
0.92	0.226003910068426\\
0.93	0.226503421309873\\
0.94	0.22700293255132\\
0.95	0.227502443792766\\
0.96	0.228001955034213\\
0.97	0.22850146627566\\
0.98	0.229000977517107\\
0.99	0.229500488758553\\
};

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.01	0.270548387096774\\
0.02	0.271047898338221\\
0.03	0.271547409579668\\
0.04	0.272046920821114\\
0.05	0.272546432062561\\
0.06	0.273045943304008\\
0.07	0.273545454545455\\
0.08	0.274044965786901\\
0.09	0.274544477028348\\
0.1	0.275043988269795\\
0.11	0.275543499511242\\
0.12	0.276043010752688\\
0.13	0.276542521994135\\
0.14	0.277042033235582\\
0.15	0.277541544477028\\
0.16	0.278041055718475\\
0.17	0.278540566959922\\
0.18	0.279040078201369\\
0.19	0.279539589442815\\
0.2	0.280039100684262\\
0.21	0.280538611925709\\
0.22	0.281038123167155\\
0.23	0.281537634408602\\
0.24	0.282037145650049\\
0.25	0.282536656891496\\
0.26	0.283036168132942\\
0.27	0.283535679374389\\
0.28	0.284035190615836\\
0.29	0.284534701857283\\
0.3	0.285034213098729\\
0.31	0.285533724340176\\
0.32	0.286033235581623\\
0.33	0.286532746823069\\
0.34	0.287032258064516\\
0.35	0.287531769305963\\
0.36	0.28803128054741\\
0.37	0.288530791788856\\
0.38	0.289030303030303\\
0.39	0.28952981427175\\
0.4	0.290029325513197\\
0.41	0.290528836754643\\
0.42	0.29102834799609\\
0.43	0.291527859237537\\
0.44	0.292027370478983\\
0.45	0.29252688172043\\
0.46	0.293026392961877\\
0.47	0.293525904203324\\
0.48	0.29402541544477\\
0.49	0.294524926686217\\
0.5	0.295024437927664\\
0.51	0.295523949169111\\
0.52	0.296023460410557\\
0.53	0.296522971652004\\
0.54	0.297022482893451\\
0.55	0.297521994134897\\
0.56	0.298021505376344\\
0.57	0.298521016617791\\
0.58	0.299020527859238\\
0.59	0.299520039100684\\
0.6	0.300019550342131\\
0.61	0.300519061583578\\
0.62	0.301018572825024\\
0.63	0.301518084066471\\
0.64	0.302017595307918\\
0.65	0.302517106549365\\
0.66	0.303016617790811\\
0.67	0.303516129032258\\
0.68	0.304015640273705\\
0.69	0.304515151515152\\
0.7	0.305014662756598\\
0.71	0.305514173998045\\
0.72	0.306013685239492\\
0.73	0.306513196480938\\
0.74	0.307012707722385\\
0.75	0.307512218963832\\
0.76	0.308011730205279\\
0.77	0.308511241446725\\
0.78	0.309010752688172\\
0.79	0.309510263929619\\
0.8	0.310009775171066\\
0.81	0.310509286412512\\
0.82	0.311008797653959\\
0.83	0.311508308895406\\
0.84	0.312007820136852\\
0.85	0.312507331378299\\
0.86	0.313006842619746\\
0.87	0.313506353861193\\
0.88	0.314005865102639\\
0.89	0.314505376344086\\
0.9	0.315004887585533\\
0.91	0.31550439882698\\
0.92	0.316003910068426\\
0.93	0.316503421309873\\
0.94	0.31700293255132\\
0.95	0.317502443792766\\
0.96	0.318001955034213\\
0.97	0.31850146627566\\
0.98	0.319000977517107\\
0.99	0.319500488758553\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.01	0.360548387096774\\
0.02	0.361047898338221\\
0.03	0.361547409579668\\
0.04	0.362046920821114\\
0.05	0.362546432062561\\
0.06	0.363045943304008\\
0.07	0.363545454545455\\
0.08	0.364044965786901\\
0.09	0.364544477028348\\
0.1	0.365043988269795\\
0.11	0.365543499511241\\
0.12	0.366043010752688\\
0.13	0.366542521994135\\
0.14	0.367042033235582\\
0.15	0.367541544477028\\
0.16	0.368041055718475\\
0.17	0.368540566959922\\
0.18	0.369040078201369\\
0.19	0.369539589442815\\
0.2	0.370039100684262\\
0.21	0.370538611925709\\
0.22	0.371038123167155\\
0.23	0.371537634408602\\
0.24	0.372037145650049\\
0.25	0.372536656891496\\
0.26	0.373036168132942\\
0.27	0.373535679374389\\
0.28	0.374035190615836\\
0.29	0.374534701857283\\
0.3	0.375034213098729\\
0.31	0.375533724340176\\
0.32	0.376033235581623\\
0.33	0.376532746823069\\
0.34	0.377032258064516\\
0.35	0.377531769305963\\
0.36	0.37803128054741\\
0.37	0.378530791788856\\
0.38	0.379030303030303\\
0.39	0.37952981427175\\
0.4	0.380029325513197\\
0.41	0.380528836754643\\
0.42	0.38102834799609\\
0.43	0.381527859237537\\
0.44	0.382027370478983\\
0.45	0.38252688172043\\
0.46	0.383026392961877\\
0.47	0.383525904203324\\
0.48	0.38402541544477\\
0.49	0.384524926686217\\
0.5	0.385024437927664\\
0.51	0.38552394916911\\
0.52	0.386023460410557\\
0.53	0.386522971652004\\
0.54	0.387022482893451\\
0.55	0.387521994134897\\
0.56	0.388021505376344\\
0.57	0.388521016617791\\
0.58	0.389020527859238\\
0.59	0.389520039100684\\
0.6	0.390019550342131\\
0.61	0.390519061583578\\
0.62	0.391018572825025\\
0.63	0.391518084066471\\
0.64	0.392017595307918\\
0.65	0.392517106549365\\
0.66	0.393016617790811\\
0.67	0.393516129032258\\
0.68	0.394015640273705\\
0.69	0.394515151515152\\
0.7	0.395014662756598\\
0.71	0.395514173998045\\
0.72	0.396013685239492\\
0.73	0.396513196480938\\
0.74	0.397012707722385\\
0.75	0.397512218963832\\
0.76	0.398011730205279\\
0.77	0.398511241446725\\
0.78	0.399010752688172\\
0.79	0.399510263929619\\
0.8	0.400009775171066\\
0.81	0.400509286412512\\
0.82	0.401008797653959\\
0.83	0.401508308895406\\
0.84	0.402007820136852\\
0.85	0.402507331378299\\
0.86	0.403006842619746\\
0.87	0.403506353861193\\
0.88	0.404005865102639\\
0.89	0.404505376344086\\
0.9	0.405004887585533\\
0.91	0.40550439882698\\
0.92	0.406003910068426\\
0.93	0.406503421309873\\
0.94	0.40700293255132\\
0.95	0.407502443792766\\
0.96	0.408001955034213\\
0.97	0.40850146627566\\
0.98	0.409000977517107\\
0.99	0.409500488758553\\
};

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.01	0.450548387096774\\
0.02	0.451047898338221\\
0.03	0.451547409579668\\
0.04	0.452046920821114\\
0.05	0.452546432062561\\
0.06	0.453045943304008\\
0.07	0.453545454545455\\
0.08	0.454044965786901\\
0.09	0.454544477028348\\
0.1	0.455043988269795\\
0.11	0.455543499511241\\
0.12	0.456043010752688\\
0.13	0.456542521994135\\
0.14	0.457042033235582\\
0.15	0.457541544477028\\
0.16	0.458041055718475\\
0.17	0.458540566959922\\
0.18	0.459040078201368\\
0.19	0.459539589442815\\
0.2	0.460039100684262\\
0.21	0.460538611925709\\
0.22	0.461038123167155\\
0.23	0.461537634408602\\
0.24	0.462037145650049\\
0.25	0.462536656891496\\
0.26	0.463036168132942\\
0.27	0.463535679374389\\
0.28	0.464035190615836\\
0.29	0.464534701857283\\
0.3	0.465034213098729\\
0.31	0.465533724340176\\
0.32	0.466033235581623\\
0.33	0.466532746823069\\
0.34	0.467032258064516\\
0.35	0.467531769305963\\
0.36	0.46803128054741\\
0.37	0.468530791788856\\
0.38	0.469030303030303\\
0.39	0.46952981427175\\
0.4	0.470029325513196\\
0.41	0.470528836754643\\
0.42	0.47102834799609\\
0.43	0.471527859237537\\
0.44	0.472027370478983\\
0.45	0.47252688172043\\
0.46	0.473026392961877\\
0.47	0.473525904203324\\
0.48	0.47402541544477\\
0.49	0.474524926686217\\
0.5	0.475024437927664\\
0.51	0.47552394916911\\
0.52	0.476023460410557\\
0.53	0.476522971652004\\
0.54	0.477022482893451\\
0.55	0.477521994134897\\
0.56	0.478021505376344\\
0.57	0.478521016617791\\
0.58	0.479020527859238\\
0.59	0.479520039100684\\
0.6	0.480019550342131\\
0.61	0.480519061583578\\
0.62	0.481018572825024\\
0.63	0.481518084066471\\
0.64	0.482017595307918\\
0.65	0.482517106549365\\
0.66	0.483016617790811\\
0.67	0.483516129032258\\
0.68	0.484015640273705\\
0.69	0.484515151515152\\
0.7	0.485014662756598\\
0.71	0.485514173998045\\
0.72	0.486013685239492\\
0.73	0.486513196480938\\
0.74	0.487012707722385\\
0.75	0.487512218963832\\
0.76	0.488011730205279\\
0.77	0.488511241446725\\
0.78	0.489010752688172\\
0.79	0.489510263929619\\
0.8	0.490009775171065\\
0.81	0.490509286412512\\
0.82	0.491008797653959\\
0.83	0.491508308895406\\
0.84	0.492007820136852\\
0.85	0.492507331378299\\
0.86	0.493006842619746\\
0.87	0.493506353861193\\
0.88	0.494005865102639\\
0.89	0.494505376344086\\
0.9	0.495004887585533\\
0.91	0.495504398826979\\
0.92	0.496003910068426\\
0.93	0.496503421309873\\
0.94	0.49700293255132\\
0.95	0.497502443792766\\
0.96	0.498001955034213\\
0.97	0.49850146627566\\
0.98	0.499000977517107\\
0.99	0.499500488758553\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.01	0.540548387096774\\
0.02	0.541047898338221\\
0.03	0.541547409579668\\
0.04	0.542046920821114\\
0.05	0.542546432062561\\
0.06	0.543045943304008\\
0.07	0.543545454545455\\
0.08	0.544044965786901\\
0.09	0.544544477028348\\
0.1	0.545043988269795\\
0.11	0.545543499511241\\
0.12	0.546043010752688\\
0.13	0.546542521994135\\
0.14	0.547042033235582\\
0.15	0.547541544477028\\
0.16	0.548041055718475\\
0.17	0.548540566959922\\
0.18	0.549040078201368\\
0.19	0.549539589442815\\
0.2	0.550039100684262\\
0.21	0.550538611925709\\
0.22	0.551038123167156\\
0.23	0.551537634408602\\
0.24	0.552037145650049\\
0.25	0.552536656891496\\
0.26	0.553036168132942\\
0.27	0.553535679374389\\
0.28	0.554035190615836\\
0.29	0.554534701857282\\
0.3	0.555034213098729\\
0.31	0.555533724340176\\
0.32	0.556033235581623\\
0.33	0.556532746823069\\
0.34	0.557032258064516\\
0.35	0.557531769305963\\
0.36	0.55803128054741\\
0.37	0.558530791788856\\
0.38	0.559030303030303\\
0.39	0.55952981427175\\
0.4	0.560029325513197\\
0.41	0.560528836754643\\
0.42	0.56102834799609\\
0.43	0.561527859237537\\
0.44	0.562027370478983\\
0.45	0.56252688172043\\
0.46	0.563026392961877\\
0.47	0.563525904203324\\
0.48	0.56402541544477\\
0.49	0.564524926686217\\
0.5	0.565024437927664\\
0.51	0.56552394916911\\
0.52	0.566023460410557\\
0.53	0.566522971652004\\
0.54	0.567022482893451\\
0.55	0.567521994134897\\
0.56	0.568021505376344\\
0.57	0.568521016617791\\
0.58	0.569020527859238\\
0.59	0.569520039100684\\
0.6	0.570019550342131\\
0.61	0.570519061583578\\
0.62	0.571018572825024\\
0.63	0.571518084066471\\
0.64	0.572017595307918\\
0.65	0.572517106549365\\
0.66	0.573016617790811\\
0.67	0.573516129032258\\
0.68	0.574015640273705\\
0.69	0.574515151515152\\
0.7	0.575014662756598\\
0.71	0.575514173998045\\
0.72	0.576013685239492\\
0.73	0.576513196480938\\
0.74	0.577012707722385\\
0.75	0.577512218963832\\
0.76	0.578011730205279\\
0.77	0.578511241446725\\
0.78	0.579010752688172\\
0.79	0.579510263929619\\
0.8	0.580009775171066\\
0.81	0.580509286412512\\
0.82	0.581008797653959\\
0.83	0.581508308895406\\
0.84	0.582007820136852\\
0.85	0.582507331378299\\
0.86	0.583006842619746\\
0.87	0.583506353861193\\
0.88	0.584005865102639\\
0.89	0.584505376344086\\
0.9	0.585004887585533\\
0.91	0.585504398826979\\
0.92	0.586003910068426\\
0.93	0.586503421309873\\
0.94	0.58700293255132\\
0.95	0.587502443792766\\
0.96	0.588001955034213\\
0.97	0.58850146627566\\
0.98	0.589000977517107\\
0.99	0.589500488758553\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.01	0.630548387096774\\
0.02	0.631047898338221\\
0.03	0.631547409579668\\
0.04	0.632046920821114\\
0.05	0.632546432062561\\
0.06	0.633045943304008\\
0.07	0.633545454545455\\
0.08	0.634044965786901\\
0.09	0.634544477028348\\
0.1	0.635043988269795\\
0.11	0.635543499511241\\
0.12	0.636043010752688\\
0.13	0.636542521994135\\
0.14	0.637042033235582\\
0.15	0.637541544477028\\
0.16	0.638041055718475\\
0.17	0.638540566959922\\
0.18	0.639040078201369\\
0.19	0.639539589442815\\
0.2	0.640039100684262\\
0.21	0.640538611925709\\
0.22	0.641038123167155\\
0.23	0.641537634408602\\
0.24	0.642037145650049\\
0.25	0.642536656891496\\
0.26	0.643036168132942\\
0.27	0.643535679374389\\
0.28	0.644035190615836\\
0.29	0.644534701857282\\
0.3	0.645034213098729\\
0.31	0.645533724340176\\
0.32	0.646033235581623\\
0.33	0.646532746823069\\
0.34	0.647032258064516\\
0.35	0.647531769305963\\
0.36	0.64803128054741\\
0.37	0.648530791788856\\
0.38	0.649030303030303\\
0.39	0.64952981427175\\
0.4	0.650029325513196\\
0.41	0.650528836754643\\
0.42	0.65102834799609\\
0.43	0.651527859237537\\
0.44	0.652027370478983\\
0.45	0.65252688172043\\
0.46	0.653026392961877\\
0.47	0.653525904203323\\
0.48	0.65402541544477\\
0.49	0.654524926686217\\
0.5	0.655024437927664\\
0.51	0.65552394916911\\
0.52	0.656023460410557\\
0.53	0.656522971652004\\
0.54	0.657022482893451\\
0.55	0.657521994134897\\
0.56	0.658021505376344\\
0.57	0.658521016617791\\
0.58	0.659020527859238\\
0.59	0.659520039100684\\
0.6	0.660019550342131\\
0.61	0.660519061583578\\
0.62	0.661018572825024\\
0.63	0.661518084066471\\
0.64	0.662017595307918\\
0.65	0.662517106549365\\
0.66	0.663016617790811\\
0.67	0.663516129032258\\
0.68	0.664015640273705\\
0.69	0.664515151515152\\
0.7	0.665014662756598\\
0.71	0.665514173998045\\
0.72	0.666013685239492\\
0.73	0.666513196480938\\
0.74	0.667012707722385\\
0.75	0.667512218963832\\
0.76	0.668011730205279\\
0.77	0.668511241446725\\
0.78	0.669010752688172\\
0.79	0.669510263929619\\
0.8	0.670009775171065\\
0.81	0.670509286412512\\
0.82	0.671008797653959\\
0.83	0.671508308895406\\
0.84	0.672007820136852\\
0.85	0.672507331378299\\
0.86	0.673006842619746\\
0.87	0.673506353861193\\
0.88	0.674005865102639\\
0.89	0.674505376344086\\
0.9	0.675004887585533\\
0.91	0.675504398826979\\
0.92	0.676003910068426\\
0.93	0.676503421309873\\
0.94	0.67700293255132\\
0.95	0.677502443792766\\
0.96	0.678001955034213\\
0.97	0.67850146627566\\
0.98	0.679000977517107\\
0.99	0.679500488758553\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.720548387096774\\
0.02	0.721047898338221\\
0.03	0.721547409579668\\
0.04	0.722046920821114\\
0.05	0.722546432062561\\
0.06	0.723045943304008\\
0.07	0.723545454545455\\
0.08	0.724044965786901\\
0.09	0.724544477028348\\
0.1	0.725043988269795\\
0.11	0.725543499511242\\
0.12	0.726043010752688\\
0.13	0.726542521994135\\
0.14	0.727042033235582\\
0.15	0.727541544477028\\
0.16	0.728041055718475\\
0.17	0.728540566959922\\
0.18	0.729040078201369\\
0.19	0.729539589442815\\
0.2	0.730039100684262\\
0.21	0.730538611925709\\
0.22	0.731038123167155\\
0.23	0.731537634408602\\
0.24	0.732037145650049\\
0.25	0.732536656891496\\
0.26	0.733036168132942\\
0.27	0.733535679374389\\
0.28	0.734035190615836\\
0.29	0.734534701857283\\
0.3	0.735034213098729\\
0.31	0.735533724340176\\
0.32	0.736033235581623\\
0.33	0.73653274682307\\
0.34	0.737032258064516\\
0.35	0.737531769305963\\
0.36	0.73803128054741\\
0.37	0.738530791788856\\
0.38	0.739030303030303\\
0.39	0.73952981427175\\
0.4	0.740029325513196\\
0.41	0.740528836754643\\
0.42	0.74102834799609\\
0.43	0.741527859237537\\
0.44	0.742027370478983\\
0.45	0.74252688172043\\
0.46	0.743026392961877\\
0.47	0.743525904203324\\
0.48	0.74402541544477\\
0.49	0.744524926686217\\
0.5	0.745024437927664\\
0.51	0.745523949169111\\
0.52	0.746023460410557\\
0.53	0.746522971652004\\
0.54	0.747022482893451\\
0.55	0.747521994134897\\
0.56	0.748021505376344\\
0.57	0.748521016617791\\
0.58	0.749020527859238\\
0.59	0.749520039100684\\
0.6	0.750019550342131\\
0.61	0.750519061583578\\
0.62	0.751018572825024\\
0.63	0.751518084066471\\
0.64	0.752017595307918\\
0.65	0.752517106549365\\
0.66	0.753016617790811\\
0.67	0.753516129032258\\
0.68	0.754015640273705\\
0.69	0.754515151515152\\
0.7	0.755014662756598\\
0.71	0.755514173998045\\
0.72	0.756013685239492\\
0.73	0.756513196480938\\
0.74	0.757012707722385\\
0.75	0.757512218963832\\
0.76	0.758011730205279\\
0.77	0.758511241446725\\
0.78	0.759010752688172\\
0.79	0.759510263929619\\
0.8	0.760009775171065\\
0.81	0.760509286412512\\
0.82	0.761008797653959\\
0.83	0.761508308895406\\
0.84	0.762007820136853\\
0.85	0.762507331378299\\
0.86	0.763006842619746\\
0.87	0.763506353861193\\
0.88	0.764005865102639\\
0.89	0.764505376344086\\
0.9	0.765004887585533\\
0.91	0.76550439882698\\
0.92	0.766003910068426\\
0.93	0.766503421309873\\
0.94	0.76700293255132\\
0.95	0.767502443792766\\
0.96	0.768001955034213\\
0.97	0.76850146627566\\
0.98	0.769000977517107\\
0.99	0.769500488758553\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.01	0.810548387096774\\
0.02	0.811047898338221\\
0.03	0.811547409579668\\
0.04	0.812046920821114\\
0.05	0.812546432062561\\
0.06	0.813045943304008\\
0.07	0.813545454545455\\
0.08	0.814044965786901\\
0.09	0.814544477028348\\
0.1	0.815043988269795\\
0.11	0.815543499511241\\
0.12	0.816043010752688\\
0.13	0.816542521994135\\
0.14	0.817042033235582\\
0.15	0.817541544477028\\
0.16	0.818041055718475\\
0.17	0.818540566959922\\
0.18	0.819040078201369\\
0.19	0.819539589442815\\
0.2	0.820039100684262\\
0.21	0.820538611925709\\
0.22	0.821038123167156\\
0.23	0.821537634408602\\
0.24	0.822037145650049\\
0.25	0.822536656891496\\
0.26	0.823036168132942\\
0.27	0.823535679374389\\
0.28	0.824035190615836\\
0.29	0.824534701857283\\
0.3	0.825034213098729\\
0.31	0.825533724340176\\
0.32	0.826033235581623\\
0.33	0.82653274682307\\
0.34	0.827032258064516\\
0.35	0.827531769305963\\
0.36	0.82803128054741\\
0.37	0.828530791788856\\
0.38	0.829030303030303\\
0.39	0.82952981427175\\
0.4	0.830029325513197\\
0.41	0.830528836754643\\
0.42	0.83102834799609\\
0.43	0.831527859237537\\
0.44	0.832027370478983\\
0.45	0.83252688172043\\
0.46	0.833026392961877\\
0.47	0.833525904203324\\
0.48	0.83402541544477\\
0.49	0.834524926686217\\
0.5	0.835024437927664\\
0.51	0.83552394916911\\
0.52	0.836023460410557\\
0.53	0.836522971652004\\
0.54	0.837022482893451\\
0.55	0.837521994134897\\
0.56	0.838021505376344\\
0.57	0.838521016617791\\
0.58	0.839020527859238\\
0.59	0.839520039100684\\
0.6	0.840019550342131\\
0.61	0.840519061583578\\
0.62	0.841018572825025\\
0.63	0.841518084066471\\
0.64	0.842017595307918\\
0.65	0.842517106549365\\
0.66	0.843016617790811\\
0.67	0.843516129032258\\
0.68	0.844015640273705\\
0.69	0.844515151515152\\
0.7	0.845014662756598\\
0.71	0.845514173998045\\
0.72	0.846013685239492\\
0.73	0.846513196480938\\
0.74	0.847012707722385\\
0.75	0.847512218963832\\
0.76	0.848011730205279\\
0.77	0.848511241446725\\
0.78	0.849010752688172\\
0.79	0.849510263929619\\
0.8	0.850009775171066\\
0.81	0.850509286412512\\
0.82	0.851008797653959\\
0.83	0.851508308895406\\
0.84	0.852007820136852\\
0.85	0.852507331378299\\
0.86	0.853006842619746\\
0.87	0.853506353861193\\
0.88	0.854005865102639\\
0.89	0.854505376344086\\
0.9	0.855004887585533\\
0.91	0.855504398826979\\
0.92	0.856003910068426\\
0.93	0.856503421309873\\
0.94	0.85700293255132\\
0.95	0.857502443792766\\
0.96	0.858001955034213\\
0.97	0.85850146627566\\
0.98	0.859000977517107\\
0.99	0.859500488758553\\
};
\end{axis}
\end{tikzpicture}%


==> plot_for_paper.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.36, 0.54, 0.66}%
\definecolor{mycolor9}{rgb}{0.57, 0.36, 0.51}%
\definecolor{mycolor10}{rgb}{0.6, 0.47, 0.48}%
\definecolor{mycolor11}{rgb}{0.3, 0.88, 0.71}%
\definecolor{mycolor12}{rgb}{0.64, 0.64, 0.82}%
\definecolor{mycolor13}{rgb}{0.0, 0.26, 0.15}%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0.3,
xmax=0.95,
xlabel style={font=\color{white!15!black}, yshift = 2mm},
xlabel={Average sparsity $s_\text{avg}$},
ymin=0.04,
ymax=.45,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
ylabel style={font=\color{white!15!black}, yshift = -3mm},
minor tick num=5,
ylabel={Total leakage $\leakage{1}+\leakage{2}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = {outer north east},
every axis plot/.append style={line width =1pt}
]

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.3	0.27257630114646\\
0.31	0.272359408444945\\
0.32	0.272214434218967\\
0.33	0.272138840960606\\
0.34	0.272130404131348\\
0.35	0.272187180836365\\
0.36	0.272307483329167\\
0.37	0.272489856584819\\
0.38	0.272733059327216\\
0.39	0.273036048012865\\
0.4	0.273397963367359\\
0.41	0.273818119146521\\
0.42	0.274295992855991\\
0.43	0.274831218214087\\
0.44	0.275423579185261\\
0.45	0.276073005447499\\
0.46	0.276779569187892\\
0.47	0.27754348314764\\
0.48	0.278365099861931\\
0.49	0.279244912062195\\
0.5	0.280183554229067\\
0.51	0.281181805304475\\
0.52	0.282240592591367\\
0.53	0.283360996890166\\
0.54	0.284544258942839\\
0.55	0.285791787279039\\
0.56	0.287105167584952\\
0.57	0.288486173745029\\
0.58	0.289936780740754\\
0.59	0.29145917963017\\
0.6	0.293055794878606\\
0.61	0.294729304366589\\
0.62	0.296482662467846\\
0.63	0.29831912667129\\
0.64	0.300242288319835\\
0.65	0.302256108160631\\
0.66	0.304364957552071\\
0.67	0.306573666361055\\
0.68	0.30888757882036\\
0.69	0.311312618915235\\
0.7	0.313855367250005\\
0.71	0.316523151836375\\
0.72	0.31932415588179\\
0.73	0.322267546489458\\
0.74	0.325363629282852\\
0.75	0.328624035437886\\
0.76	0.332061949591451\\
0.77	0.335692389808393\\
0.78	0.339532554546104\\
0.79	0.343602256832522\\
0.8	0.3479244734004\\
0.81	0.352526047442682\\
0.82	0.357438599803898\\
0.83	0.362699727807828\\
0.84	0.368354608612435\\
0.85	0.374458183790106\\
0.86	0.38107819960158\\
0.87	0.388299542803108\\
0.88	0.396230602777219\\
0.89	0.405012926825869\\
0.9	0.414836478696719\\
0.91	0.425964979856958\\
0.92	0.438780710395781\\
0.93	0.453870422153849\\
0.94	0.47220937820919\\
0.95	0.495624449108949\\
};
\addlegendentry{$s_\delta$ = 0.03}

\addplot [color=mycolor5, dashed, ultra thick]
  table[row sep=crcr]{%
0.2851953125	0.0467269827603989\\
0.2946953125	0.0487019793937158\\
0.3041953125	0.0507056176697542\\
0.3136953125	0.0527386628466946\\
0.3231953125	0.0548019182611874\\
0.3326953125	0.0568962270050086\\
0.3421953125	0.0590224738077385\\
0.3516953125	0.0611815871307986\\
0.3611953125	0.0633745414812079\\
0.3706953125	0.0656023599564701\\
0.3801953125	0.0678661170348978\\
0.3896953125	0.0701669416287025\\
0.3991953125	0.0725060204202421\\
0.4086953125	0.0748846015051239\\
0.4181953125	0.0773039983695263\\
0.4276953125	0.0797655942329598\\
0.4371953125	0.0822708467920013\\
0.4466953125	0.0848212934057937\\
0.4561953125	0.0874185567691441\\
0.4656953125	0.0900643511258625\\
0.4751953125	0.0927604890819271\\
0.4846953125	0.0955088890864531\\
0.4941953125	0.0983115836580613\\
0.5036953125	0.101170728445213\\
0.5131953125	0.104088612222082\\
0.5226953125	0.107067667936475\\
0.5321953125	0.110110484943878\\
0.5416953125	0.113219822582369\\
0.5511953125	0.116398625267378\\
0.5606953125	0.11965003931412\\
0.5701953125	0.122977431729495\\
0.5796953125	0.12638441125602\\
0.5891953125	0.129874851999007\\
0.5986953125	0.133452920026576\\
0.6081953125	0.137123103402729\\
0.6176953125	0.140890246199262\\
0.6271953125	0.144759587136514\\
0.6366953125	0.148736803630652\\
0.6461953125	0.152828062182432\\
0.6556953125	0.157040076236982\\
0.6651953125	0.161380172886771\\
0.6746953125	0.165856370093844\\
0.6841953125	0.170477466491228\\
0.6936953125	0.175253146311117\\
0.7031953125	0.180194102612157\\
0.7126953125	0.185312182784943\\
0.7221953125	0.19062056136536\\
0.7316953125	0.196133946566936\\
0.7411953125	0.201868828777231\\
0.7506953125	0.207843781725263\\
0.7601953125	0.214079830369598\\
0.7696953125	0.2206009041538\\
0.7791953125	0.227434400684779\\
0.7886953125	0.234611893960548\\
0.7981953125	0.242170034325897\\
0.8076953125	0.250151706461233\\
0.8171953125	0.258607540311944\\
0.8266953125	0.26759791361753\\
0.8361953125	0.277195653354909\\
0.8456953125	0.2874897543091\\
0.8551953125	0.298590618168817\\
0.8646953125	0.310637637916376\\
0.8741953125	0.323810535830555\\
0.8836953125	0.338346981968718\\
0.8931953125	0.354571310417266\\
0.9026953125	0.372944245257364\\
0.9121953125	0.39415616534466\\
0.9216953125	0.419322618030122\\
0.9311953125	0.450469645244135\\
0.9406953125	0.492162756105362\\
};
\addlegendentry{\cite{sparse_ISIT} $s_{\delta} = 0$ }

\addplot [color=mycolor4, dashed, ultra thick]
  table[row sep=crcr]{%
0.286094117647059	0.0430405019373792\\
0.295594117647059	0.0448960404275125\\
0.305094117647059	0.0467824287916381\\
0.314594117647059	0.0487002549219833\\
0.324094117647059	0.0506501589197024\\
0.333594117647059	0.0526328330443802\\
0.343094117647059	0.0546490221056679\\
0.352594117647059	0.0566995242629842\\
0.362094117647059	0.0587851922097657\\
0.371843137254902	0.0608832287816039\\
0.381343137254902	0.0630129644601549\\
0.390843137254902	0.0651810425330357\\
0.400343137254902	0.0673885263679974\\
0.409843137254902	0.0696365465189093\\
0.419343137254902	0.0719263039895814\\
0.428843137254902	0.0742590739281157\\
0.438343137254902	0.0766362097773499\\
0.447843137254902	0.0790591479133349\\
0.457343137254902	0.0815294128102542\\
0.467092156862745	0.0840480241785579\\
0.476592156862745	0.086590513387395\\
0.486092156862745	0.0891855382817379\\
0.495592156862745	0.0918350198120947\\
0.505092156862745	0.0945410027635827\\
0.514592156862745	0.0973056652692268\\
0.524092156862745	0.100131329377748\\
0.533592156862745	0.103020472804683\\
0.543092156862745	0.10597574201626\\
0.552592156862745	0.108999966819632\\
0.562341176470588	0.112076895242769\\
0.571841176470588	0.1152205103715\\
0.581341176470588	0.118442684711917\\
0.590841176470588	0.121747142498739\\
0.600341176470588	0.12513789439436\\
0.609841176470588	0.128619266665726\\
0.619341176470588	0.132195934260016\\
0.628841176470588	0.135872958414763\\
0.638590196078431	0.139628894117733\\
0.648090196078431	0.143493768340432\\
0.657590196078431	0.147476586559603\\
0.667090196078431	0.151584417790987\\
0.676590196078431	0.155825003856488\\
0.686090196078431	0.160206846780223\\
0.695839215686274	0.164721928396923\\
0.705339215686274	0.169382696632399\\
0.714839215686274	0.174215276529209\\
0.724339215686274	0.179232376835377\\
0.733839215686274	0.184448195226642\\
0.743588235294118	0.18986568826961\\
0.753088235294118	0.195492293019681\\
0.762588235294118	0.20137086104777\\
0.772088235294118	0.207524458586451\\
0.781837254901961	0.213972919721392\\
0.791337254901961	0.220718903282747\\
0.800837254901961	0.227830809461604\\
0.810337254901961	0.235349949305186\\
0.820086274509804	0.243290403559945\\
0.829586274509804	0.251732089676558\\
0.839086274509804	0.260756258305467\\
0.848835294117647	0.270397447289999\\
0.858335294117647	0.280809226316872\\
0.86808431372549	0.29208617950014\\
0.87758431372549	0.304421464030045\\
0.887333333333333	0.318007046123423\\
0.897082352941176	0.333175263680502\\
0.906582352941176	0.350342921826266\\
0.91633137254902	0.370149636863526\\
0.926080392156863	0.393666660763381\\
0.936078431372549	0.422813674002367\\
0.945827450980392	0.462020583084653\\
};
\addlegendentry{\cite{sparse_ISIT} best $s_\delta$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.3	0.0418370308479748\\
0.31	0.0437148582463093\\
0.32	0.0456238971831446\\
0.33	0.0475649059271102\\
0.34	0.049538691336608\\
0.35	0.0515461104352246\\
0.36	0.0535880723005767\\
0.37	0.0556655402676418\\
0.38	0.0577795344529406\\
0.39	0.059931134610934\\
0.4	0.0621214833388295\\
0.41	0.0643517896508435\\
0.42	0.066623332947949\\
0.43	0.0689374674143896\\
0.44	0.0712956268779458\\
0.45	0.0736993301771187\\
0.46	0.076150187085347\\
0.47	0.0786499048501459\\
0.48	0.081200295413885\\
0.49	0.0838032833930347\\
0.5	0.0864609149043609\\
0.51	0.0891753673400182\\
0.52	0.0919489602091941\\
0.53	0.0947841671823141\\
0.54	0.0976836294953694\\
0.55	0.100650170897382\\
0.56	0.103686814354125\\
0.57	0.106796800757094\\
0.58	0.109983609929498\\
0.59	0.113250984272468\\
0.6	0.116602955456548\\
0.61	0.120043874638538\\
0.62	0.123578446774994\\
0.63	0.127211769715209\\
0.64	0.130949378893696\\
0.65	0.134797298611732\\
0.66	0.138762101108398\\
0.67	0.142850974885414\\
0.68	0.147071804082408\\
0.69	0.151433261120851\\
0.7	0.155944915373468\\
0.71	0.160617361309728\\
0.72	0.165462370468897\\
0.73	0.170493072792824\\
0.74	0.175724174412713\\
0.75	0.181172221072458\\
0.76	0.186855919194185\\
0.77	0.1927965304541\\
0.78	0.199018361090884\\
0.79	0.205549374696817\\
0.8	0.212421967991751\\
0.81	0.219673964694711\\
0.82	0.227349905718408\\
0.83	0.235502748835755\\
0.84	0.244196144981266\\
0.85	0.253507544090763\\
0.86	0.263532523549065\\
0.87	0.274390969270463\\
0.88	0.286236155792594\\
0.89	0.299268537023308\\
0.9	0.31375754263055\\
0.91	0.330077739998264\\
0.92	0.348772570677502\\
0.93	0.370675762864276\\
0.94	0.397167911090555\\
0.95	0.430804320226106\\
};
\addlegendentry{$s_\delta$ = 0}
\end{axis}
\end{tikzpicture}%


==> toy_example_rpm3.tex <==
	\begin{tikzpicture}[>=stealth', auto,
		triangle/.style = {fill=white, regular polygon, regular polygon sides=3 }]
		\definecolor{blue}{rgb}{0.19, 0.55, 0.91}
		\definecolor{plum}{rgb}{0.8, 0.6, 0.8}
		\def\blue{\color{blue}}
		\def\ogreen{\color{ogreen}}
		\def\orange{\color{orange}}
		\def\nred{\color{plum}}
		\definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}
		\def\mx{0.4}
		\def\my{1}
		\tikzset{auto shift/.style={auto=right,->,
				to path={ let \p1=(\tikztostart),\p2=(\tikztotarget),
					\n1={atan2(\y2-\y1,\x2-\x1)},\n2={\n1+180}
					in ($(\tikztostart.{\n1})!1mm!270:(\tikztotarget.{\n2})$) -- 
					($(\tikztotarget.{\n2})!1mm!90:(\tikztostart.{\n1})$) \tikztonodes}}}
		\tikzstyle{matrixa} = [rectangle, rounded corners = 2mm, draw = lightgray, minimum height = 2.2cm, minimum width = 1.5 cm, fill = blue!40]
		\tikzstyle{matrixr} = [rectangle, rounded corners = 2mm, draw = lightgray, minimum height = 2.2cm, minimum width = 1.5 cm, fill = blue!20]
		
		\tikzstyle{matrixa1} = [rectangle, rounded corners = 1mm, draw = lightgray, minimum height = 0.75 cm, minimum width = 1.5 cm, fill = blue!40]
		\tikzstyle{matrixr1} = [rectangle, rounded corners = 2mm, draw = lightgray, minimum height = 0.75cm, minimum width = 1.5 cm, fill = blue!20]
				
		\tikzstyle{matrixa2} = [rectangle, rounded corners = 1mm, draw = lightgray, minimum height = 0.75cm, minimum width = 1.5 cm, fill = blue!40]
		
		\tikzstyle{matrixb} = [rounded corners = 2mm, draw = lightgray, minimum height = 1.5cm, minimum width = 0.3 cm, fill = ogreen!30]
		
		\tikzstyle{tasks1} = [rounded corners = 2mm, draw = lightgray, minimum height = 0.75cm, minimum width = 1.5 cm, fill = plum!50]
		
		\tikzstyle{tasks2} = [rounded corners = 2mm, draw = lightgray, minimum height = 0.75cm, minimum width = 1.5 cm, fill = blue!20]
		
 		\tikzstyle{server} = [fill=black!10, rectangle, rounded corners=4mm, draw,minimum width=2em, minimum height=2.5em]
 		
 		\node[inner sep=0pt, font=\footnotesize] at (0,0) (w1){};
 		\node[below =-0.3 of w1] (ww'2){};
 		\node[inner sep=0pt, left = 2 of w1, font=\footnotesize] (w'1){};
 		\node[below =-0.3 of w'1] (ww'1){};
 		\node[inner sep=0pt, right = 3cm of w1, font=\footnotesize] (w2){};
 		\node[below =-0.3 of w2] (ww'N){};
 		\node[inner sep=0pt, right = 3cm of w2, font=\footnotesize] (w3){};
 		\node[below =-0.3 of w3] (ww1){};
 		\node[inner sep=0pt, right = 2cm of w3, font=\footnotesize] (w4){};
 		\node[below =-0.3 of w4] (ww2){};
 		\node[inner sep=0pt, right = 3cm of w4, font=\footnotesize] (w5){};
 		\node[below =-0.3 of w5] (wwN){}; 
 		\node[tasks1, below left = 0 and 0 of ww'1] (A1+R1) {\footnotesize$(\bfA+\bfR)_{0}$};
 		\node[tasks1, right = 0.2 of A1+R1] (A2+R2) {\footnotesize$(\bfA+\bfR)_{1}$};
 		\node[tasks1, right = 0.2 of A2+R2] (A3+R3) {\footnotesize$(\bfA+\bfR)_{2}$};
 		\node[tasks1, right = 0.2 of A3+R3] (A4+R4) {\footnotesize$(\bfA+\bfR)_{3}$};
 		\node[tasks1, below = 0.1 of A1+R1] (A'1+R'1) {\footnotesize$(\bfA+\bfR)_{3}$};
 		\node[tasks1, below = 0.1 of A2+R2] (A'2+R'2) {\footnotesize$(\bfA+\bfR)_{0}$};
 		\node[tasks1, below = 0.1 of A3+R3] (A'3+R'3) {\footnotesize$(\bfA+\bfR)_{1}$};
 		\node[tasks1, below = 0.1 of A4+R4] (A'4+R'4) {\footnotesize$(\bfA+\bfR)_{2}$};
 		\node[tasks2, below = 0.1 of A'1+R'1] (R3) {\footnotesize$\bfR_{2}$};
 		\node[tasks2, below = 0.1 of A'2+R'2] (R4) {\footnotesize$\bfR_{3}$};
		\node[tasks2, below = 0.1 of A'3+R'3] (R1) {\footnotesize$\bfR_{0}$};
		\node[tasks2, below = 0.1 of A'4+R'4] (R2) {\footnotesize$\bfR_{1}$};
		
		\node[tasks2, below = 0.1 of R3] (R'2) {\footnotesize$\bfR_{1}$};
 		\node[tasks2, below = 0.1 of R4] (R'3) {\footnotesize$\bfR_{2}$};
		\node[tasks2, below = 0.1 of R1] (R'4) {\footnotesize$\bfR_{3}$};
		\node[tasks2, below = 0.1 of R2] (R'1) {\footnotesize$\bfR_{0}$};
		
 		\node[above = 0.1 of A1+R1] (W'1) {\footnotesize {\Worker} $0$};
 		\node[above = 0.1 of A2+R2] (W'2) {\footnotesize {\Worker} $1$};
 		\node[above = .1 of A3+R3] (W'3) {\footnotesize {\Worker} ${2}$};
 		\node[above = .1 of A4+R4] (W'4) {\footnotesize {\Worker} ${3}$};
 		
        
		\end{tikzpicture}
